Learning a Complete Image Indexing Pipeline

To work at scale, a complete image indexing system comprises two components: An inverted file index to restrict the actual search to only a subset that should contain most of the items relevant to the query; An approximate distance computation mechanism to rapidly scan these lists. While supervised deep learning has recently enabled improvements to the latter, the former continues to be based on unsupervised clustering in the literature. In this work, we propose a first system that learns both components within a unifying neural framework of structured binary encoding.

==> figures/block_diagram.tex <==
%\usepgflibrary{arrows,}
%\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds,patterns}


\begin{tikzpicture}[auto, node distance=4em and 4em, on grid, >=latex', font=\small]
  
  % Base CNN  
  \node[block, traintest] (baseCNN) {Base\\CNN};
  
  % Bin Selection
  \node[W] (W1) at ($(baseCNN.east)+(7em,3em)$) {$\bm W_1$};
  \node[block, traintest, right=of W1.east, reversed diagonal fill={myblue}{mygreen}](softmax){SoftMax};
  \tikzset{small label/.style={font=\tiny\itshape,inner sep=2pt}}
  \node[anchor=north east, small label, text=mygreen!50!black] at (softmax.north east) {Res.};
  \node[anchor=south west, small label, text=myblue!50!black] at (softmax.south west) {Non-res.};
  % \node[block, above=2em of softmax.north](one hot){One-Hot};
  \node[block, traintest, test, above=1em of softmax.north](argmax){ArgMax};
  \node[W, train, right=5em of softmax] (C1) {$\bm C_1$};
  \begin{scope}[on background layer]
    \node[draw,fit node,inner sep=2mm,bbox,fit=(W1) (softmax) (argmax)](bin sel) {};
  \end{scope}
  \node[anchor=north west, fit label] at (bin sel.north west) {Bin selection};
  
  % Residual
  \node[W, below=3.5em of W1.south](Q){$\bm Q$};
  \node[W, right=3em of Q.east](R2){$\bm R_2$};
  \node[sum](minus) at ($(Q)!0.5!(R2)$) {$$};
  \node[W, right=2em of R2.east](R1){$\bm R_1$};
  \coordinate[](Q top padding) at ($(Q)+(0,1.8em)$){};
  \begin{scope}[on background layer]
    \node[draw,fit node, preaction={fill,white,draw}, densely dashed, pattern=north west lines, pattern color=black!10!white, inner sep=2mm,bbox, fit=(Q) (R1) (Q top padding) ](residual) {};
  \end{scope}
  \node[anchor=north west, fit label] at (residual.north west) {Residual};

  % Switch
  \coordinate[](switch) at ($(minus |- residual.south) - (0,1.2em)$){};
  
  % Encoder
  \node[W] at ($(softmax.east)+(10em,-3em)$) (W2) {$\bm W_2$};
  \node[block, train, right=of W2.east](block softmax){Block\\SoftMax};
  \node[W, train, right=5em of block softmax](C2){$\bm C_2$};
  \node[block, test, above=1em of block softmax.north](block one hot){Block\\One-Hot};
  \begin{scope}[on background layer]
    \node[draw,fit node,inner sep=2mm,bbox, fit=(W2) (block softmax) (block one hot)](encoder) {};
  \end{scope}
  \node[anchor=north west, fit label] at (encoder.north west) {Encoder};
  
  % Base CNN arrows
  \def\spread{4em}
  \draw [->] ($(baseCNN.west) - (1.5em,0)$) -- node[above]{$\bm I$} (baseCNN);
  \draw [->] (baseCNN.east) -- node[above]{$\bm x \in \R^d$} +(\spread,0) -- ($(bin sel.west |- W1) -(.5em,0)$) -- (W1.west);
  \draw [->] (baseCNN.east) --                      +(\spread,0) -- ($(residual.west |- Q.west)-(.5em,0)$) -- (Q.west);

  % Switch arrows.
  \draw [->] (baseCNN.east) --                      +(\spread,0) -- ($(switch -| residual.west)-(.5em,0)$) -- ($(switch) - (0.3em,0)$);
  \draw [->] (minus.south) -- ($(switch) + (0,0.5em)$) node[small label,right,pos=0.9]{Res.} coordinate(residual on){};
  \draw [->] (residual on) -- ($(switch) + (0.5em,0)$) -| node[pos=0.72, anchor=center, fill=white, inner sep=2pt]{$\bm r \in \R^d$} ($(W2.west)-(1.5em,0)$) -- (W2);
  \node[small label, above left] at (switch) {Non-res.};
  
  % Binning arrows
  \draw [->] (W1)  -- node[activ,above right]{ReLU} node[below]{$\bm z' \in \R^{N}_+$} (softmax);
  \draw [->] ($(softmax.west)-(1em,0)$) |- (argmax);
  % \draw [->] (argmax.east) -- node[above right]{$\bm b' \in \ms K_{N}$} +(2em,0);
  \draw [->] (argmax.east) -- node[above right]{$n$} +(2em,0);
  % \draw [->] (softmax.east) -- +(1.3em,0) |- node[pos=0.23,anchor=center,fill=white,inner sep=1pt]{$\bmt{b}' \in \Delta_{N}$}    (R1.east) ;
  \draw [->] (softmax.east) -- +(1.3em,0) |- node[pos=0.4,anchor=west,inner sep=1pt]{$\bmt{b}' \in \Delta_{N}$}    (R1.east) ;
  \draw [->] (softmax.east) -- (C1.west);
  \draw [->] (C1.east) -- node[activ,above right]  {SM} +(2em,0) node[below, inner sep=0pt, yshift=-1.2em, pos=0.5](sp){$\bm s' \in \Delta_C$};
  \draw [-,very thin] (sp.north) -- (C1.east -| sp);

  % Residual arrows
  \draw [->] (Q) -- node[at end,above,font=\tiny]{$+$}(minus);  
  \draw [->] (R1) -- node[activ,above left]{ReLU} (R2);
  \draw [->] (R2) -- node[at end,above,font=\tiny]{$-$} (minus);
  %\draw [->] (minus.south) -- +(0,-1.5em) -| ($(W2.west)-(1.5em,0)$) -- node[above left]{$\bm r$} (W2);

  % Encoder arrows
  \draw [->] (W2)  -- node[activ,above right]{ReLU} node[below]{$\bm z \in \R^{KM}_+$} (block softmax);
  %\draw [->] (W2) -- node[at start,activ,above right]{ReLU} (block softmax);
  \draw [->] ($(block softmax.west)-(1em,0)$) |- (block one hot);
  \draw [->] (block softmax.east) --  node[below,yshift=-2.2em,pos=0.6,inner sep=0](bt){$\bmt{b} \in \Delta_{K}^M$}   (C2);
  \draw [-, very thin] (C2.west) -| (bt.north);
  \draw [->] (C2.east) --node[activ,above right]{SM} node[above right]{$\bm s \in \Delta_{C}$} +(1.8em,0);
  \draw [->] (block one hot.east) -- node[above right]{$\bm b \in \ms K_{K}^M$} +(2em,0);
  
  
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "../master"
%%% End:

==> figures/subic.tex <==

\begin{tikzpicture}[auto, node distance=4em and 4em, on grid, >=latex', font=\small]

   % Base CNN  
  \node[block, traintest] (baseCNN) {Base\\CNN};
  
  % Encoder
  \node[W, right=1.5em of baseCNN.east] (W) {$\bm W$};
  \node[block, train, right=of W.east](block softmax){Block\\SoftMax};
  \node[block, test, above=1em of block softmax.north](block one hot){Block\\One-Hot};
  %\node[draw,inner sep=2mm,bbox, fit=(W) (block softmax)](encoder) {};
  %\node[above right, fit label] at (encoder.north west) {Encoder};

  % Encoder arrows
  %\draw [->] ($(W)-(2em,0)$) -- node[left, anchor=east, inner sep=.5em]{$\bm x$} (W);
  \draw [->] (W)  -- node[activ,above right]{ReLU} node[below]{$\bm z \in \R^{KM}_+$} (block softmax);
  \draw [->] ($(block softmax.west)-(1em,0)$) |- (block one hot);
  \draw [->] (block softmax.east) --  node[above right]{$\bmt{b} \in \Delta_{K}^M$}   +(2em,0) ;
  \draw [->] (block one hot.east) -- node[above right]{$\bm b \in \ms K_{K}^M$} +(2em,0);

  % Base CNN arrows
  \draw [->] ($(baseCNN.west) - (1.5em,0)$) -- node[above]{$\bm I$} (baseCNN);
  \draw [->] (baseCNN.east) -- node[above]{$\bm x$} (W.west);
  
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "../master"
%%% End:
